Adaptive Strategies for GR(1) Games

We consider two-player GR(1) games on graphs, where the system player Eve must satisfy \[ \Box\Diamond A_1\land\cdots\land\Box\Diamond A_m \;\implies\; \Box\Diamond G_1\land\cdots\land\Box\Diamond G_n \] against the environment player Adam. Here $A_1,\ldots,A_m$ are assumptions on the environment, $G_1,\ldots,G_n$ are guarantees the system must provide, and $\Box\Diamond S$ denotes ``always eventually $S$''. Traditional static strategies are overly conservative: they may actively violate assumptions to trivially satisfy the implication, or abandon all guarantees when any assumption is violated. Existing methods to prevent such behaviors incur doubly exponential blowup. We introduce an adaptive framework treating Adam as a non-adversarial agent with unknown objectives. Eve monitors which assumptions Adam actually meets and adapts her strategy at runtime to maximize satisfied guarantees. Central to our approach is a novel algorithm for monitoring liveness properties $\Box\Diamond S$, enabling Eve to maintain real-time likelihood estimates of which assumptions will be fulfilled. Eve pre-computes strategies optimal for different assumption subsets, deploying a probability distribution over them that dynamically adjusts based on monitor outputs. We prove that when assumptions are violated, Eve's randomized adaptive strategy converges asymptotically to the deterministic strategy maximizing guarantees. A prototype demonstrates effectiveness and superior computational performance compared to the state of the art.

==> FIGURES/matching_pennies_policy_illustration.tex <==
%!TEX root=../main.tex
% Matching Pennies Policy Illustration
% This figure illustrates the monitoring and adaptive strategy algorithms
% on the matching pennies example.

\begin{figure}[htbp]
\centering

% ============================================================
% CONFIGURABLE PARAMETERS - Adjust these to customize the figure
% ============================================================

% --- Layout Parameters ---
\def\plotWidth{8}          % Width of each plot
\def\rowHeight{1.0}         % Height of each row (increased for overlaid plots)
\def\rowSpacing{0.4}        % Vertical spacing between rows
\def\labelOffset{-1.8}      % X-offset for row labels
\def\timeAxisYOffset{-0.3}  % Y-offset for time axis labels

% --- Algorithm Parameters ---
\def\alphaInit{0.7}         % Initial decay rate alpha^0
\def\lambdaRate{0.5}        % Attenuation rate lambda (gamma in paper notation)

% --- Colors (easily customizable) ---
\colorlet{colorH}{blue!70!black}        % Color for H_1 events
\colorlet{colorT}{red!70!black}         % Color for T_1 events
\colorlet{colorMonitorH}{blue!60}       % Color for M_h plot
\colorlet{colorMonitorT}{red!60}        % Color for M_t plot
\colorlet{colorMonitorUnion}{black} % Color for M_cup plot
\colorlet{colorWtildeH}{blue!60}        % Color for w_tilde_H
\colorlet{colorWtildeT}{red!60}         % Color for w_tilde_T
\colorlet{colorWtildeHT}{green!50!black}% Color for w_tilde_{H,T}
\colorlet{colorWtildeEmpty}{gray!60}    % Color for w_tilde_emptyset
\colorlet{colorWH}{blue!60}             % Color for w_H (final)
\colorlet{colorWT}{red!60}              % Color for w_T (final)
\colorlet{colorWHT}{green!70!black}     % Color for w_{H,T} (final)
\colorlet{colorWEmpty}{gray!70}         % Color for w_emptyset (final)
\colorlet{axisColor}{black!60}          % Color for axes

% --- Event Markers ---
\def\eventDotSize{4pt}      % Size of event dots

% --- Number of time steps ---
\def\numTimeSteps{14}       % Total number of time steps to show

% ============================================================
% EVENT SEQUENCE DEFINITION
% Define when H_1 and T_1 occur
% Format: time/event where event is H or T
% ============================================================
% Initially both appear, later only T_1 appears
\def\eventSequence{
    1/H, 3/T, 4/H, 6/T, 7/H, 8/T,
    10/T, 11/T, 13/T, 14/T
}

% ============================================================
% TIKZ CODE
% ============================================================

\begin{tikzpicture}[
    % Styles
    axis/.style={->, axisColor, thick},
    axisline/.style={axisColor, thick},
    plotline/.style={very thick},
    eventdot/.style={circle, inner sep=0pt, minimum size=\eventDotSize},
    rowlabel/.style={anchor=east, font=\small},
    timelabel/.style={font=\tiny, axisColor},
    gridline/.style={dashed, black!15, very thin},  % Light vertical grid lines
]

% ============================================================
% Helper macros for computing monitor values
% ============================================================
% We'll use pgfmath for calculations

% Define time step width
\pgfmathsetmacro{\timeStep}{\plotWidth/\numTimeSteps}

% ============================================================
% COMPUTE MONITOR VALUES BASED ON PARAMETERS
% ============================================================
% Event indicators: 1 if H occurs, 0 otherwise (at each time step)
% H occurs at t=1,4,7; T occurs at t=3,6,8,10,11,13,14
% Either H or T occurs at t=1,3,4,6,7,8,10,11,13,14; neither at t=0,2,5,9,12

% --- Compute M_h values (monitoring H_1) ---
% State: w_h and alpha_h
\pgfmathsetmacro{\wHzero}{1}
\pgfmathsetmacro{\alphaHzero}{\alphaInit}
% t=1: H appears
\pgfmathsetmacro{\wHone}{1}
\pgfmathsetmacro{\alphaHone}{\lambdaRate*\alphaHzero}
% t=2: no H
\pgfmathsetmacro{\wHtwo}{(1-\alphaHone)*\wHone}
\pgfmathsetmacro{\alphaHtwo}{\alphaHone}
% t=3: T (not H)
\pgfmathsetmacro{\wHthree}{(1-\alphaHtwo)*\wHtwo}
\pgfmathsetmacro{\alphaHthree}{\alphaHtwo}
% t=4: H appears
\pgfmathsetmacro{\wHfour}{1}
\pgfmathsetmacro{\alphaHfour}{\lambdaRate*\alphaHthree}
% t=5: no H
\pgfmathsetmacro{\wHfive}{(1-\alphaHfour)*\wHfour}
\pgfmathsetmacro{\alphaHfive}{\alphaHfour}
% t=6: T (not H)
\pgfmathsetmacro{\wHsix}{(1-\alphaHfive)*\wHfive}
\pgfmathsetmacro{\alphaHsix}{\alphaHfive}
% t=7: H appears
\pgfmathsetmacro{\wHseven}{1}
\pgfmathsetmacro{\alphaHseven}{\lambdaRate*\alphaHsix}
% t=8: T (not H)
\pgfmathsetmacro{\wHeight}{(1-\alphaHseven)*\wHseven}
\pgfmathsetmacro{\alphaHeight}{\alphaHseven}
% t=9: no event
\pgfmathsetmacro{\wHnine}{(1-\alphaHeight)*\wHeight}
\pgfmathsetmacro{\alphaHnine}{\alphaHeight}
% t=10: T (not H)
\pgfmathsetmacro{\wHten}{(1-\alphaHnine)*\wHnine}
\pgfmathsetmacro{\alphaHten}{\alphaHnine}
% t=11: T (not H)
\pgfmathsetmacro{\wHeleven}{(1-\alphaHten)*\wHten}
\pgfmathsetmacro{\alphaHeleven}{\alphaHten}
% t=12: no event
\pgfmathsetmacro{\wHtwelve}{(1-\alphaHeleven)*\wHeleven}
\pgfmathsetmacro{\alphaHtwelve}{\alphaHeleven}
% t=13: T (not H)
\pgfmathsetmacro{\wHthirteen}{(1-\alphaHtwelve)*\wHtwelve}
\pgfmathsetmacro{\alphaHthirteen}{\alphaHtwelve}
% t=14: T (not H)
\pgfmathsetmacro{\wHfourteen}{(1-\alphaHthirteen)*\wHthirteen}
\pgfmathsetmacro{\alphaHfourteen}{\alphaHthirteen}

% --- Compute M_t values (monitoring T_1) ---
\pgfmathsetmacro{\wTzero}{1}
\pgfmathsetmacro{\alphaTzero}{\alphaInit}
% t=1: H (not T)
\pgfmathsetmacro{\wTone}{(1-\alphaTzero)*\wTzero}
\pgfmathsetmacro{\alphaTone}{\alphaTzero}
% t=2: no T
\pgfmathsetmacro{\wTtwo}{(1-\alphaTone)*\wTone}
\pgfmathsetmacro{\alphaTtwo}{\alphaTone}
% t=3: T appears
\pgfmathsetmacro{\wTthree}{1}
\pgfmathsetmacro{\alphaTthree}{\lambdaRate*\alphaTtwo}
% t=4: H (not T)
\pgfmathsetmacro{\wTfour}{(1-\alphaTthree)*\wTthree}
\pgfmathsetmacro{\alphaTfour}{\alphaTthree}
% t=5: no T
\pgfmathsetmacro{\wTfive}{(1-\alphaTfour)*\wTfour}
\pgfmathsetmacro{\alphaTfive}{\alphaTfour}
% t=6: T appears
\pgfmathsetmacro{\wTsix}{1}
\pgfmathsetmacro{\alphaTsix}{\lambdaRate*\alphaTfive}
% t=7: H (not T)
\pgfmathsetmacro{\wTseven}{(1-\alphaTsix)*\wTsix}
\pgfmathsetmacro{\alphaTseven}{\alphaTsix}
% t=8: T appears
\pgfmathsetmacro{\wTeight}{1}
\pgfmathsetmacro{\alphaTeight}{\lambdaRate*\alphaTseven}
% t=9: no T
\pgfmathsetmacro{\wTnine}{(1-\alphaTeight)*\wTeight}
\pgfmathsetmacro{\alphaTnine}{\alphaTeight}
% t=10: T appears
\pgfmathsetmacro{\wTten}{1}
\pgfmathsetmacro{\alphaTten}{\lambdaRate*\alphaTnine}
% t=11: T appears
\pgfmathsetmacro{\wTeleven}{1}
\pgfmathsetmacro{\alphaTeleven}{\lambdaRate*\alphaTten}
% t=12: no T
\pgfmathsetmacro{\wTtwelve}{(1-\alphaTeleven)*\wTeleven}
\pgfmathsetmacro{\alphaTtwelve}{\alphaTeleven}
% t=13: T appears
\pgfmathsetmacro{\wTthirteen}{1}
\pgfmathsetmacro{\alphaTthirteen}{\lambdaRate*\alphaTtwelve}
% t=14: T appears
\pgfmathsetmacro{\wTfourteen}{1}
\pgfmathsetmacro{\alphaTfourteen}{\lambdaRate*\alphaTthirteen}

% --- Compute M_cup values (monitoring H_1 ∪ T_1) ---
\pgfmathsetmacro{\wUzero}{1}
\pgfmathsetmacro{\alphaUzero}{\alphaInit}
% t=1: H appears (union event)
\pgfmathsetmacro{\wUone}{1}
\pgfmathsetmacro{\alphaUone}{\lambdaRate*\alphaUzero}
% t=2: no event
\pgfmathsetmacro{\wUtwo}{(1-\alphaUone)*\wUone}
\pgfmathsetmacro{\alphaUtwo}{\alphaUone}
% t=3: T appears (union event)
\pgfmathsetmacro{\wUthree}{1}
\pgfmathsetmacro{\alphaUthree}{\lambdaRate*\alphaUtwo}
% t=4: H appears (union event)
\pgfmathsetmacro{\wUfour}{1}
\pgfmathsetmacro{\alphaUfour}{\lambdaRate*\alphaUthree}
% t=5: no event
\pgfmathsetmacro{\wUfive}{(1-\alphaUfour)*\wUfour}
\pgfmathsetmacro{\alphaUfive}{\alphaUfour}
% t=6: T appears (union event)
\pgfmathsetmacro{\wUsix}{1}
\pgfmathsetmacro{\alphaUsix}{\lambdaRate*\alphaUfive}
% t=7: H appears (union event)
\pgfmathsetmacro{\wUseven}{1}
\pgfmathsetmacro{\alphaUseven}{\lambdaRate*\alphaUsix}
% t=8: T appears (union event)
\pgfmathsetmacro{\wUeight}{1}
\pgfmathsetmacro{\alphaUeight}{\lambdaRate*\alphaUseven}
% t=9: no event
\pgfmathsetmacro{\wUnine}{(1-\alphaUeight)*\wUeight}
\pgfmathsetmacro{\alphaUnine}{\alphaUeight}
% t=10: T appears (union event)
\pgfmathsetmacro{\wUten}{1}
\pgfmathsetmacro{\alphaUten}{\lambdaRate*\alphaUnine}
% t=11: T appears (union event)
\pgfmathsetmacro{\wUeleven}{1}
\pgfmathsetmacro{\alphaUeleven}{\lambdaRate*\alphaUten}
% t=12: no event
\pgfmathsetmacro{\wUtwelve}{(1-\alphaUeleven)*\wUeleven}
\pgfmathsetmacro{\alphaUtwelve}{\alphaUeleven}
% t=13: T appears (union event)
\pgfmathsetmacro{\wUthirteen}{1}
\pgfmathsetmacro{\alphaUthirteen}{\lambdaRate*\alphaUtwelve}
% t=14: T appears (union event)
\pgfmathsetmacro{\wUfourteen}{1}
\pgfmathsetmacro{\alphaUfourteen}{\lambdaRate*\alphaUthirteen}

% ============================================================
% BACKGROUND: Vertical grid lines at each time step
% ============================================================
% Grid spans from bottom of row 1 (probabilities) to top of row 6
\pgfmathsetmacro{\gridBottom}{1*(\rowHeight+\rowSpacing)}
\pgfmathsetmacro{\gridTop}{6*(\rowHeight+\rowSpacing) + \rowHeight}
\foreach \t in {1,2,...,14} {
    \pgfmathsetmacro{\xpos}{\t * \timeStep}
    \draw[gridline] (\xpos, \gridBottom) -- (\xpos, \gridTop);
}

% ============================================================
% ROW 7 (top): Event Sequence
% ============================================================
\def\rowNum{6}
\pgfmathsetmacro{\rowY}{\rowNum*(\rowHeight+\rowSpacing)}

% Row label
\node[rowlabel] at (\labelOffset, \rowY + \rowHeight/2) {Events};

% Axis
\draw[axis] (0, \rowY) -- (\plotWidth + 0.3, \rowY) node[right, font=\tiny] {$t$};
\draw[axisline] (0, \rowY) -- (0, \rowY + \rowHeight);

% Event markers - using explicit coordinates for reliability
% H events at t = 1, 4, 7
\foreach \t in {1, 4, 7} {
    \pgfmathsetmacro{\xpos}{\t * \timeStep}
    \node[eventdot, fill=colorH] at (\xpos, \rowY + \rowHeight*0.7) {};
}
% T events at t = 3, 6, 8, 10, 11, 13, 14
\foreach \t in {3, 6, 8, 10, 11, 13, 14} {
    \pgfmathsetmacro{\xpos}{\t * \timeStep}
    \node[eventdot, fill=colorT] at (\xpos, \rowY + \rowHeight*0.3) {};
}

% Y-axis labels for events
\node[font=\tiny, anchor=east] at (-0.1, \rowY + \rowHeight*0.7) {$H_1$};
\node[font=\tiny, anchor=east] at (-0.1, \rowY + \rowHeight*0.3) {$T_1$};

% ============================================================
% ROW 6: Liveness Monitors (M_h, M_t, M_cup overlaid)
% ============================================================
\def\rowNum{5}
\pgfmathsetmacro{\rowY}{\rowNum*(\rowHeight+\rowSpacing)}

% Row label
\node[rowlabel] at (\labelOffset, \rowY + \rowHeight/2) {Monitors};

% Axes
\draw[axis] (0, \rowY) -- (\plotWidth + 0.3, \rowY) node[right, font=\tiny] {$t$};
\draw[axisline] (0, \rowY) -- (0, \rowY + \rowHeight + 0.1);
\node[font=\tiny, anchor=east] at (-0.1, \rowY + \rowHeight) {$1$};
\node[font=\tiny, anchor=east] at (-0.1, \rowY) {$0$};

% Plot M_h (blue)
\draw[plotline, colorMonitorH]
    (0, \rowY + \wHzero*\rowHeight)
    -- (1*\timeStep, \rowY + \wHzero*\rowHeight)
    -- (1*\timeStep, \rowY + \wHone*\rowHeight) -- (2*\timeStep, \rowY + \wHone*\rowHeight)
    -- (2*\timeStep, \rowY + \wHtwo*\rowHeight) -- (3*\timeStep, \rowY + \wHtwo*\rowHeight)
    -- (3*\timeStep, \rowY + \wHthree*\rowHeight) -- (4*\timeStep, \rowY + \wHthree*\rowHeight)
    -- (4*\timeStep, \rowY + \wHfour*\rowHeight) -- (5*\timeStep, \rowY + \wHfour*\rowHeight)
    -- (5*\timeStep, \rowY + \wHfive*\rowHeight) -- (6*\timeStep, \rowY + \wHfive*\rowHeight)
    -- (6*\timeStep, \rowY + \wHsix*\rowHeight) -- (7*\timeStep, \rowY + \wHsix*\rowHeight)
    -- (7*\timeStep, \rowY + \wHseven*\rowHeight) -- (8*\timeStep, \rowY + \wHseven*\rowHeight)
    -- (8*\timeStep, \rowY + \wHeight*\rowHeight) -- (9*\timeStep, \rowY + \wHeight*\rowHeight)
    -- (9*\timeStep, \rowY + \wHnine*\rowHeight) -- (10*\timeStep, \rowY + \wHnine*\rowHeight)
    -- (10*\timeStep, \rowY + \wHten*\rowHeight) -- (11*\timeStep, \rowY + \wHten*\rowHeight)
    -- (11*\timeStep, \rowY + \wHeleven*\rowHeight) -- (12*\timeStep, \rowY + \wHeleven*\rowHeight)
    -- (12*\timeStep, \rowY + \wHtwelve*\rowHeight) -- (13*\timeStep, \rowY + \wHtwelve*\rowHeight)
    -- (13*\timeStep, \rowY + \wHthirteen*\rowHeight) -- (14*\timeStep, \rowY + \wHthirteen*\rowHeight)
    -- (14*\timeStep, \rowY + \wHfourteen*\rowHeight);

% Plot M_t (red)
\draw[plotline, colorMonitorT]
    (0, \rowY + \wTzero*\rowHeight)
    -- (1*\timeStep, \rowY + \wTzero*\rowHeight)
    -- (1*\timeStep, \rowY + \wTone*\rowHeight) -- (2*\timeStep, \rowY + \wTone*\rowHeight)
    -- (2*\timeStep, \rowY + \wTtwo*\rowHeight) -- (3*\timeStep, \rowY + \wTtwo*\rowHeight)
    -- (3*\timeStep, \rowY + \wTthree*\rowHeight) -- (4*\timeStep, \rowY + \wTthree*\rowHeight)
    -- (4*\timeStep, \rowY + \wTfour*\rowHeight) -- (5*\timeStep, \rowY + \wTfour*\rowHeight)
    -- (5*\timeStep, \rowY + \wTfive*\rowHeight) -- (6*\timeStep, \rowY + \wTfive*\rowHeight)
    -- (6*\timeStep, \rowY + \wTsix*\rowHeight) -- (7*\timeStep, \rowY + \wTsix*\rowHeight)
    -- (7*\timeStep, \rowY + \wTseven*\rowHeight) -- (8*\timeStep, \rowY + \wTseven*\rowHeight)
    -- (8*\timeStep, \rowY + \wTeight*\rowHeight) -- (9*\timeStep, \rowY + \wTeight*\rowHeight)
    -- (9*\timeStep, \rowY + \wTnine*\rowHeight) -- (10*\timeStep, \rowY + \wTnine*\rowHeight)
    -- (10*\timeStep, \rowY + \wTten*\rowHeight) -- (11*\timeStep, \rowY + \wTten*\rowHeight)
    -- (11*\timeStep, \rowY + \wTeleven*\rowHeight) -- (12*\timeStep, \rowY + \wTeleven*\rowHeight)
    -- (12*\timeStep, \rowY + \wTtwelve*\rowHeight) -- (13*\timeStep, \rowY + \wTtwelve*\rowHeight)
    -- (13*\timeStep, \rowY + \wTthirteen*\rowHeight) -- (14*\timeStep, \rowY + \wTthirteen*\rowHeight)
    -- (14*\timeStep, \rowY + \wTfourteen*\rowHeight);

% Plot M_cup (black, dashed)
\draw[colorMonitorUnion, ultra thick, dash pattern=on 2pt off 4pt]
    (0, \rowY + \wUzero*\rowHeight)
    -- (1*\timeStep, \rowY + \wUzero*\rowHeight)
    -- (1*\timeStep, \rowY + \wUone*\rowHeight) -- (2*\timeStep, \rowY + \wUone*\rowHeight)
    -- (2*\timeStep, \rowY + \wUtwo*\rowHeight) -- (3*\timeStep, \rowY + \wUtwo*\rowHeight)
    -- (3*\timeStep, \rowY + \wUthree*\rowHeight) -- (4*\timeStep, \rowY + \wUthree*\rowHeight)
    -- (4*\timeStep, \rowY + \wUfour*\rowHeight) -- (5*\timeStep, \rowY + \wUfour*\rowHeight)
    -- (5*\timeStep, \rowY + \wUfive*\rowHeight) -- (6*\timeStep, \rowY + \wUfive*\rowHeight)
    -- (6*\timeStep, \rowY + \wUsix*\rowHeight) -- (7*\timeStep, \rowY + \wUsix*\rowHeight)
    -- (7*\timeStep, \rowY + \wUseven*\rowHeight) -- (8*\timeStep, \rowY + \wUseven*\rowHeight)
    -- (8*\timeStep, \rowY + \wUeight*\rowHeight) -- (9*\timeStep, \rowY + \wUeight*\rowHeight)
    -- (9*\timeStep, \rowY + \wUnine*\rowHeight) -- (10*\timeStep, \rowY + \wUnine*\rowHeight)
    -- (10*\timeStep, \rowY + \wUten*\rowHeight) -- (11*\timeStep, \rowY + \wUten*\rowHeight)
    -- (11*\timeStep, \rowY + \wUeleven*\rowHeight) -- (12*\timeStep, \rowY + \wUeleven*\rowHeight)
    -- (12*\timeStep, \rowY + \wUtwelve*\rowHeight) -- (13*\timeStep, \rowY + \wUtwelve*\rowHeight)
    -- (13*\timeStep, \rowY + \wUthirteen*\rowHeight) -- (14*\timeStep, \rowY + \wUthirteen*\rowHeight)
    -- (14*\timeStep, \rowY + \wUfourteen*\rowHeight);

% ============================================================
% ROW 5: Decay Rates (alpha_h, alpha_t, alpha_cup overlaid)
% ============================================================
\def\rowNum{4}
\pgfmathsetmacro{\rowY}{\rowNum*(\rowHeight+\rowSpacing)}

% Row label
\node[rowlabel] at (\labelOffset, \rowY + \rowHeight/2) {$\alpha$};

% Axes
\draw[axis] (0, \rowY) -- (\plotWidth + 0.3, \rowY) node[right, font=\tiny] {$t$};
\draw[axisline] (0, \rowY) -- (0, \rowY + \rowHeight + 0.1);
\node[font=\tiny, anchor=east] at (-0.1, \rowY + \rowHeight) {$\alpha^0$};
\node[font=\tiny, anchor=east] at (-0.1, \rowY) {$0$};

% Plot alpha_h (blue) - decay rate for M_h
% alpha decays by lambda when H appears (t=1, 4, 7), stays constant otherwise
\draw[plotline, colorMonitorH]
    (0, \rowY + \alphaHzero/\alphaInit*\rowHeight)
    -- (1*\timeStep, \rowY + \alphaHzero/\alphaInit*\rowHeight)
    -- (1*\timeStep, \rowY + \alphaHone/\alphaInit*\rowHeight) -- (2*\timeStep, \rowY + \alphaHone/\alphaInit*\rowHeight)
    -- (2*\timeStep, \rowY + \alphaHtwo/\alphaInit*\rowHeight) -- (3*\timeStep, \rowY + \alphaHtwo/\alphaInit*\rowHeight)
    -- (3*\timeStep, \rowY + \alphaHthree/\alphaInit*\rowHeight) -- (4*\timeStep, \rowY + \alphaHthree/\alphaInit*\rowHeight)
    -- (4*\timeStep, \rowY + \alphaHfour/\alphaInit*\rowHeight) -- (5*\timeStep, \rowY + \alphaHfour/\alphaInit*\rowHeight)
    -- (5*\timeStep, \rowY + \alphaHfive/\alphaInit*\rowHeight) -- (6*\timeStep, \rowY + \alphaHfive/\alphaInit*\rowHeight)
    -- (6*\timeStep, \rowY + \alphaHsix/\alphaInit*\rowHeight) -- (7*\timeStep, \rowY + \alphaHsix/\alphaInit*\rowHeight)
    -- (7*\timeStep, \rowY + \alphaHseven/\alphaInit*\rowHeight) -- (8*\timeStep, \rowY + \alphaHseven/\alphaInit*\rowHeight)
    -- (8*\timeStep, \rowY + \alphaHeight/\alphaInit*\rowHeight) -- (9*\timeStep, \rowY + \alphaHeight/\alphaInit*\rowHeight)
    -- (9*\timeStep, \rowY + \alphaHnine/\alphaInit*\rowHeight) -- (10*\timeStep, \rowY + \alphaHnine/\alphaInit*\rowHeight)
    -- (10*\timeStep, \rowY + \alphaHten/\alphaInit*\rowHeight) -- (11*\timeStep, \rowY + \alphaHten/\alphaInit*\rowHeight)
    -- (11*\timeStep, \rowY + \alphaHeleven/\alphaInit*\rowHeight) -- (12*\timeStep, \rowY + \alphaHeleven/\alphaInit*\rowHeight)
    -- (12*\timeStep, \rowY + \alphaHtwelve/\alphaInit*\rowHeight) -- (13*\timeStep, \rowY + \alphaHtwelve/\alphaInit*\rowHeight)
    -- (13*\timeStep, \rowY + \alphaHthirteen/\alphaInit*\rowHeight) -- (14*\timeStep, \rowY + \alphaHthirteen/\alphaInit*\rowHeight)
    -- (14*\timeStep, \rowY + \alphaHfourteen/\alphaInit*\rowHeight);

% Plot alpha_t (red) - decay rate for M_t
% alpha decays by lambda when T appears (t=3, 6, 8, 10, 11, 13, 14), stays constant otherwise
\draw[plotline, colorMonitorT]
    (0, \rowY + \alphaTzero/\alphaInit*\rowHeight)
    -- (1*\timeStep, \rowY + \alphaTzero/\alphaInit*\rowHeight)
    -- (1*\timeStep, \rowY + \alphaTone/\alphaInit*\rowHeight) -- (2*\timeStep, \rowY + \alphaTone/\alphaInit*\rowHeight)
    -- (2*\timeStep, \rowY + \alphaTtwo/\alphaInit*\rowHeight) -- (3*\timeStep, \rowY + \alphaTtwo/\alphaInit*\rowHeight)
    -- (3*\timeStep, \rowY + \alphaTthree/\alphaInit*\rowHeight) -- (4*\timeStep, \rowY + \alphaTthree/\alphaInit*\rowHeight)
    -- (4*\timeStep, \rowY + \alphaTfour/\alphaInit*\rowHeight) -- (5*\timeStep, \rowY + \alphaTfour/\alphaInit*\rowHeight)
    -- (5*\timeStep, \rowY + \alphaTfive/\alphaInit*\rowHeight) -- (6*\timeStep, \rowY + \alphaTfive/\alphaInit*\rowHeight)
    -- (6*\timeStep, \rowY + \alphaTsix/\alphaInit*\rowHeight) -- (7*\timeStep, \rowY + \alphaTsix/\alphaInit*\rowHeight)
    -- (7*\timeStep, \rowY + \alphaTseven/\alphaInit*\rowHeight) -- (8*\timeStep, \rowY + \alphaTseven/\alphaInit*\rowHeight)
    -- (8*\timeStep, \rowY + \alphaTeight/\alphaInit*\rowHeight) -- (9*\timeStep, \rowY + \alphaTeight/\alphaInit*\rowHeight)
    -- (9*\timeStep, \rowY + \alphaTnine/\alphaInit*\rowHeight) -- (10*\timeStep, \rowY + \alphaTnine/\alphaInit*\rowHeight)
    -- (10*\timeStep, \rowY + \alphaTten/\alphaInit*\rowHeight) -- (11*\timeStep, \rowY + \alphaTten/\alphaInit*\rowHeight)
    -- (11*\timeStep, \rowY + \alphaTeleven/\alphaInit*\rowHeight) -- (12*\timeStep, \rowY + \alphaTeleven/\alphaInit*\rowHeight)
    -- (12*\timeStep, \rowY + \alphaTtwelve/\alphaInit*\rowHeight) -- (13*\timeStep, \rowY + \alphaTtwelve/\alphaInit*\rowHeight)
    -- (13*\timeStep, \rowY + \alphaTthirteen/\alphaInit*\rowHeight) -- (14*\timeStep, \rowY + \alphaTthirteen/\alphaInit*\rowHeight)
    -- (14*\timeStep, \rowY + \alphaTfourteen/\alphaInit*\rowHeight);

% Plot alpha_cup (black, dashed) - decay rate for M_cup
% alpha decays by lambda when H or T appears, stays constant otherwise
\draw[colorMonitorUnion, ultra thick, dash pattern=on 2pt off 4pt]
    (0, \rowY + \alphaUzero/\alphaInit*\rowHeight)
    -- (1*\timeStep, \rowY + \alphaUzero/\alphaInit*\rowHeight)
    -- (1*\timeStep, \rowY + \alphaUone/\alphaInit*\rowHeight) -- (2*\timeStep, \rowY + \alphaUone/\alphaInit*\rowHeight)
    -- (2*\timeStep, \rowY + \alphaUtwo/\alphaInit*\rowHeight) -- (3*\timeStep, \rowY + \alphaUtwo/\alphaInit*\rowHeight)
    -- (3*\timeStep, \rowY + \alphaUthree/\alphaInit*\rowHeight) -- (4*\timeStep, \rowY + \alphaUthree/\alphaInit*\rowHeight)
    -- (4*\timeStep, \rowY + \alphaUfour/\alphaInit*\rowHeight) -- (5*\timeStep, \rowY + \alphaUfour/\alphaInit*\rowHeight)
    -- (5*\timeStep, \rowY + \alphaUfive/\alphaInit*\rowHeight) -- (6*\timeStep, \rowY + \alphaUfive/\alphaInit*\rowHeight)
    -- (6*\timeStep, \rowY + \alphaUsix/\alphaInit*\rowHeight) -- (7*\timeStep, \rowY + \alphaUsix/\alphaInit*\rowHeight)
    -- (7*\timeStep, \rowY + \alphaUseven/\alphaInit*\rowHeight) -- (8*\timeStep, \rowY + \alphaUseven/\alphaInit*\rowHeight)
    -- (8*\timeStep, \rowY + \alphaUeight/\alphaInit*\rowHeight) -- (9*\timeStep, \rowY + \alphaUeight/\alphaInit*\rowHeight)
    -- (9*\timeStep, \rowY + \alphaUnine/\alphaInit*\rowHeight) -- (10*\timeStep, \rowY + \alphaUnine/\alphaInit*\rowHeight)
    -- (10*\timeStep, \rowY + \alphaUten/\alphaInit*\rowHeight) -- (11*\timeStep, \rowY + \alphaUten/\alphaInit*\rowHeight)
    -- (11*\timeStep, \rowY + \alphaUeleven/\alphaInit*\rowHeight) -- (12*\timeStep, \rowY + \alphaUeleven/\alphaInit*\rowHeight)
    -- (12*\timeStep, \rowY + \alphaUtwelve/\alphaInit*\rowHeight) -- (13*\timeStep, \rowY + \alphaUtwelve/\alphaInit*\rowHeight)
    -- (13*\timeStep, \rowY + \alphaUthirteen/\alphaInit*\rowHeight) -- (14*\timeStep, \rowY + \alphaUthirteen/\alphaInit*\rowHeight)
    -- (14*\timeStep, \rowY + \alphaUfourteen/\alphaInit*\rowHeight);

% ============================================================
% ROW 4: Intermediate likelihood w_tilde (all 4 overlaid)
% Range: -1 to 1
% ============================================================
\def\rowNum{3}
\pgfmathsetmacro{\rowY}{\rowNum*(\rowHeight+\rowSpacing)}

% Row label
\node[rowlabel] at (\labelOffset, \rowY + \rowHeight/2) {$\tilde{w}$};

% Axes - full y-axis from -1 to 1
\draw[axis] (0, \rowY) -- (\plotWidth + 0.3, \rowY) node[right, font=\tiny] {$t$};
\draw[axisline] (0, \rowY) -- (0, \rowY + \rowHeight + 0.1);
\node[font=\tiny, anchor=east] at (-0.1, \rowY + \rowHeight) {$1$};
\node[font=\tiny, anchor=east] at (-0.1, \rowY + \rowHeight/2) {$0$};
\node[font=\tiny, anchor=east] at (-0.1, \rowY) {$-1$};

% Dashed line at 0
\draw[dashed, axisColor, thin] (0, \rowY + \rowHeight/2) -- (\plotWidth, \rowY + \rowHeight/2);

% Plot w_tilde_H (blue-cyan)
\draw[plotline, colorWtildeH]
    (0, \rowY + \rowHeight*0.5)   -- (1*\timeStep, \rowY + \rowHeight*0.5)
    -- (1*\timeStep, \rowY + \rowHeight*0.75) -- (2*\timeStep, \rowY + \rowHeight*0.75)
    -- (2*\timeStep, \rowY + \rowHeight*0.60) -- (3*\timeStep, \rowY + \rowHeight*0.60)
    -- (3*\timeStep, \rowY + \rowHeight*0.30) -- (4*\timeStep, \rowY + \rowHeight*0.30)
    -- (4*\timeStep, \rowY + \rowHeight*0.75) -- (5*\timeStep, \rowY + \rowHeight*0.75)
    -- (5*\timeStep, \rowY + \rowHeight*0.55) -- (6*\timeStep, \rowY + \rowHeight*0.55)
    -- (6*\timeStep, \rowY + \rowHeight*0.35) -- (7*\timeStep, \rowY + \rowHeight*0.35)
    -- (7*\timeStep, \rowY + \rowHeight*0.70) -- (8*\timeStep, \rowY + \rowHeight*0.70)
    -- (8*\timeStep, \rowY + \rowHeight*0.45) -- (9*\timeStep, \rowY + \rowHeight*0.45)
    -- (9*\timeStep, \rowY + \rowHeight*0.38) -- (10*\timeStep, \rowY + \rowHeight*0.38)
    -- (10*\timeStep, \rowY + \rowHeight*0.28) -- (11*\timeStep, \rowY + \rowHeight*0.28)
    -- (11*\timeStep, \rowY + \rowHeight*0.20) -- (12*\timeStep, \rowY + \rowHeight*0.20)
    -- (12*\timeStep, \rowY + \rowHeight*0.15) -- (13*\timeStep, \rowY + \rowHeight*0.15)
    -- (13*\timeStep, \rowY + \rowHeight*0.10) -- (14*\timeStep, \rowY + \rowHeight*0.10)
    -- (14*\timeStep, \rowY + \rowHeight*0.05);

% Plot w_tilde_T (red-orange)
\draw[plotline, colorWtildeT]
    (0, \rowY + \rowHeight*0.5)   -- (1*\timeStep, \rowY + \rowHeight*0.5)
    -- (1*\timeStep, \rowY + \rowHeight*0.25) -- (2*\timeStep, \rowY + \rowHeight*0.25)
    -- (2*\timeStep, \rowY + \rowHeight*0.35) -- (3*\timeStep, \rowY + \rowHeight*0.35)
    -- (3*\timeStep, \rowY + \rowHeight*0.70) -- (4*\timeStep, \rowY + \rowHeight*0.70)
    -- (4*\timeStep, \rowY + \rowHeight*0.30) -- (5*\timeStep, \rowY + \rowHeight*0.30)
    -- (5*\timeStep, \rowY + \rowHeight*0.45) -- (6*\timeStep, \rowY + \rowHeight*0.45)
    -- (6*\timeStep, \rowY + \rowHeight*0.65) -- (7*\timeStep, \rowY + \rowHeight*0.65)
    -- (7*\timeStep, \rowY + \rowHeight*0.35) -- (8*\timeStep, \rowY + \rowHeight*0.35)
    -- (8*\timeStep, \rowY + \rowHeight*0.60) -- (9*\timeStep, \rowY + \rowHeight*0.60)
    -- (9*\timeStep, \rowY + \rowHeight*0.65) -- (10*\timeStep, \rowY + \rowHeight*0.65)
    -- (10*\timeStep, \rowY + \rowHeight*0.75) -- (11*\timeStep, \rowY + \rowHeight*0.75)
    -- (11*\timeStep, \rowY + \rowHeight*0.82) -- (12*\timeStep, \rowY + \rowHeight*0.82)
    -- (12*\timeStep, \rowY + \rowHeight*0.85) -- (13*\timeStep, \rowY + \rowHeight*0.85)
    -- (13*\timeStep, \rowY + \rowHeight*0.90) -- (14*\timeStep, \rowY + \rowHeight*0.90)
    -- (14*\timeStep, \rowY + \rowHeight*0.95);

% Plot w_tilde_{H,T} (green)
\draw[plotline, colorWtildeHT]
    (0, \rowY + \rowHeight*0.5)   -- (1*\timeStep, \rowY + \rowHeight*0.5)
    -- (1*\timeStep, \rowY + \rowHeight*0.55) -- (2*\timeStep, \rowY + \rowHeight*0.55)
    -- (2*\timeStep, \rowY + \rowHeight*0.45) -- (3*\timeStep, \rowY + \rowHeight*0.45)
    -- (3*\timeStep, \rowY + \rowHeight*0.55) -- (4*\timeStep, \rowY + \rowHeight*0.55)
    -- (4*\timeStep, \rowY + \rowHeight*0.60) -- (5*\timeStep, \rowY + \rowHeight*0.60)
    -- (5*\timeStep, \rowY + \rowHeight*0.52) -- (6*\timeStep, \rowY + \rowHeight*0.52)
    -- (6*\timeStep, \rowY + \rowHeight*0.58) -- (7*\timeStep, \rowY + \rowHeight*0.58)
    -- (7*\timeStep, \rowY + \rowHeight*0.62) -- (8*\timeStep, \rowY + \rowHeight*0.62)
    -- (8*\timeStep, \rowY + \rowHeight*0.65) -- (9*\timeStep, \rowY + \rowHeight*0.65)
    -- (9*\timeStep, \rowY + \rowHeight*0.58) -- (10*\timeStep, \rowY + \rowHeight*0.58)
    -- (10*\timeStep, \rowY + \rowHeight*0.52) -- (11*\timeStep, \rowY + \rowHeight*0.52)
    -- (11*\timeStep, \rowY + \rowHeight*0.46) -- (12*\timeStep, \rowY + \rowHeight*0.46)
    -- (12*\timeStep, \rowY + \rowHeight*0.40) -- (13*\timeStep, \rowY + \rowHeight*0.40)
    -- (13*\timeStep, \rowY + \rowHeight*0.34) -- (14*\timeStep, \rowY + \rowHeight*0.34)
    -- (14*\timeStep, \rowY + \rowHeight*0.28);

% Plot w_tilde_emptyset (gray) - stays near -1
\draw[plotline, colorWtildeEmpty]
    (0, \rowY + \rowHeight*0.0)   -- (1*\timeStep, \rowY + \rowHeight*0.0)
    -- (1*\timeStep, \rowY + \rowHeight*0.0)  -- (2*\timeStep, \rowY + \rowHeight*0.0)
    -- (2*\timeStep, \rowY + \rowHeight*0.08) -- (3*\timeStep, \rowY + \rowHeight*0.08)
    -- (3*\timeStep, \rowY + \rowHeight*0.0)  -- (4*\timeStep, \rowY + \rowHeight*0.0)
    -- (4*\timeStep, \rowY + \rowHeight*0.0)  -- (5*\timeStep, \rowY + \rowHeight*0.0)
    -- (5*\timeStep, \rowY + \rowHeight*0.04) -- (6*\timeStep, \rowY + \rowHeight*0.04)
    -- (6*\timeStep, \rowY + \rowHeight*0.0)  -- (7*\timeStep, \rowY + \rowHeight*0.0)
    -- (7*\timeStep, \rowY + \rowHeight*0.0)  -- (8*\timeStep, \rowY + \rowHeight*0.0)
    -- (8*\timeStep, \rowY + \rowHeight*0.0)  -- (9*\timeStep, \rowY + \rowHeight*0.0)
    -- (9*\timeStep, \rowY + \rowHeight*0.01) -- (10*\timeStep, \rowY + \rowHeight*0.01)
    -- (10*\timeStep, \rowY + \rowHeight*0.0) -- (11*\timeStep, \rowY + \rowHeight*0.0)
    -- (11*\timeStep, \rowY + \rowHeight*0.0) -- (12*\timeStep, \rowY + \rowHeight*0.0)
    -- (12*\timeStep, \rowY + \rowHeight*0.005) -- (13*\timeStep, \rowY + \rowHeight*0.005)
    -- (13*\timeStep, \rowY + \rowHeight*0.0) -- (14*\timeStep, \rowY + \rowHeight*0.0)
    -- (14*\timeStep, \rowY + \rowHeight*0.0);

% ============================================================
% ROW 3: Final likelihood w (all 4 overlaid)
% Range: 0 to infinity (displayed as 0 to some max)
% ============================================================
\def\rowNum{2}
\pgfmathsetmacro{\rowY}{\rowNum*(\rowHeight+\rowSpacing)}

% Row label
\node[rowlabel] at (\labelOffset, \rowY + \rowHeight/2) {$w$};

% Axes
\draw[axis] (0, \rowY) -- (\plotWidth + 0.3, \rowY) node[right, font=\tiny] {$t$};
\draw[axisline] (0, \rowY) -- (0, \rowY + \rowHeight + 0.1);
\node[font=\tiny, anchor=east] at (-0.1, \rowY + \rowHeight) {$\infty$};
\node[font=\tiny, anchor=east] at (-0.1, \rowY + \rowHeight*0.5) {$1$};
\node[font=\tiny, anchor=east] at (-0.1, \rowY) {$0$};

% Dashed line at 1
\draw[dashed, axisColor, thin] (0, \rowY + \rowHeight*0.5) -- (\plotWidth, \rowY + \rowHeight*0.5);

% Plot w_H (blue)
\draw[plotline, colorWH]
    (0, \rowY + \rowHeight*0.5)   -- (1*\timeStep, \rowY + \rowHeight*0.5)
    -- (1*\timeStep, \rowY + \rowHeight*0.70) -- (2*\timeStep, \rowY + \rowHeight*0.70)
    -- (2*\timeStep, \rowY + \rowHeight*0.58) -- (3*\timeStep, \rowY + \rowHeight*0.58)
    -- (3*\timeStep, \rowY + \rowHeight*0.42) -- (4*\timeStep, \rowY + \rowHeight*0.42)
    -- (4*\timeStep, \rowY + \rowHeight*0.68) -- (5*\timeStep, \rowY + \rowHeight*0.68)
    -- (5*\timeStep, \rowY + \rowHeight*0.54) -- (6*\timeStep, \rowY + \rowHeight*0.54)
    -- (6*\timeStep, \rowY + \rowHeight*0.44) -- (7*\timeStep, \rowY + \rowHeight*0.44)
    -- (7*\timeStep, \rowY + \rowHeight*0.64) -- (8*\timeStep, \rowY + \rowHeight*0.64)
    -- (8*\timeStep, \rowY + \rowHeight*0.48) -- (9*\timeStep, \rowY + \rowHeight*0.48)
    -- (9*\timeStep, \rowY + \rowHeight*0.40) -- (10*\timeStep, \rowY + \rowHeight*0.40)
    -- (10*\timeStep, \rowY + \rowHeight*0.32) -- (11*\timeStep, \rowY + \rowHeight*0.32)
    -- (11*\timeStep, \rowY + \rowHeight*0.24) -- (12*\timeStep, \rowY + \rowHeight*0.24)
    -- (12*\timeStep, \rowY + \rowHeight*0.20) -- (13*\timeStep, \rowY + \rowHeight*0.20)
    -- (13*\timeStep, \rowY + \rowHeight*0.16) -- (14*\timeStep, \rowY + \rowHeight*0.16)
    -- (14*\timeStep, \rowY + \rowHeight*0.12);

% Plot w_T (red)
\draw[plotline, colorWT]
    (0, \rowY + \rowHeight*0.5)   -- (1*\timeStep, \rowY + \rowHeight*0.5)
    -- (1*\timeStep, \rowY + \rowHeight*0.35) -- (2*\timeStep, \rowY + \rowHeight*0.35)
    -- (2*\timeStep, \rowY + \rowHeight*0.42) -- (3*\timeStep, \rowY + \rowHeight*0.42)
    -- (3*\timeStep, \rowY + \rowHeight*0.62) -- (4*\timeStep, \rowY + \rowHeight*0.62)
    -- (4*\timeStep, \rowY + \rowHeight*0.40) -- (5*\timeStep, \rowY + \rowHeight*0.40)
    -- (5*\timeStep, \rowY + \rowHeight*0.48) -- (6*\timeStep, \rowY + \rowHeight*0.48)
    -- (6*\timeStep, \rowY + \rowHeight*0.60) -- (7*\timeStep, \rowY + \rowHeight*0.60)
    -- (7*\timeStep, \rowY + \rowHeight*0.44) -- (8*\timeStep, \rowY + \rowHeight*0.44)
    -- (8*\timeStep, \rowY + \rowHeight*0.58) -- (9*\timeStep, \rowY + \rowHeight*0.58)
    -- (9*\timeStep, \rowY + \rowHeight*0.65) -- (10*\timeStep, \rowY + \rowHeight*0.65)
    -- (10*\timeStep, \rowY + \rowHeight*0.74) -- (11*\timeStep, \rowY + \rowHeight*0.74)
    -- (11*\timeStep, \rowY + \rowHeight*0.82) -- (12*\timeStep, \rowY + \rowHeight*0.82)
    -- (12*\timeStep, \rowY + \rowHeight*0.86) -- (13*\timeStep, \rowY + \rowHeight*0.86)
    -- (13*\timeStep, \rowY + \rowHeight*0.90) -- (14*\timeStep, \rowY + \rowHeight*0.90)
    -- (14*\timeStep, \rowY + \rowHeight*0.94);

% Plot w_{H,T} (green)
\draw[plotline, colorWHT]
    (0, \rowY + \rowHeight*0.5)   -- (1*\timeStep, \rowY + \rowHeight*0.5)
    -- (1*\timeStep, \rowY + \rowHeight*0.54) -- (2*\timeStep, \rowY + \rowHeight*0.54)
    -- (2*\timeStep, \rowY + \rowHeight*0.48) -- (3*\timeStep, \rowY + \rowHeight*0.48)
    -- (3*\timeStep, \rowY + \rowHeight*0.54) -- (4*\timeStep, \rowY + \rowHeight*0.54)
    -- (4*\timeStep, \rowY + \rowHeight*0.58) -- (5*\timeStep, \rowY + \rowHeight*0.58)
    -- (5*\timeStep, \rowY + \rowHeight*0.52) -- (6*\timeStep, \rowY + \rowHeight*0.52)
    -- (6*\timeStep, \rowY + \rowHeight*0.56) -- (7*\timeStep, \rowY + \rowHeight*0.56)
    -- (7*\timeStep, \rowY + \rowHeight*0.60) -- (8*\timeStep, \rowY + \rowHeight*0.60)
    -- (8*\timeStep, \rowY + \rowHeight*0.62) -- (9*\timeStep, \rowY + \rowHeight*0.62)
    -- (9*\timeStep, \rowY + \rowHeight*0.56) -- (10*\timeStep, \rowY + \rowHeight*0.56)
    -- (10*\timeStep, \rowY + \rowHeight*0.52) -- (11*\timeStep, \rowY + \rowHeight*0.52)
    -- (11*\timeStep, \rowY + \rowHeight*0.48) -- (12*\timeStep, \rowY + \rowHeight*0.48)
    -- (12*\timeStep, \rowY + \rowHeight*0.44) -- (13*\timeStep, \rowY + \rowHeight*0.44)
    -- (13*\timeStep, \rowY + \rowHeight*0.40) -- (14*\timeStep, \rowY + \rowHeight*0.40)
    -- (14*\timeStep, \rowY + \rowHeight*0.36);

% Plot w_emptyset (gray) - stays near 0
\draw[plotline, colorWEmpty]
    (0, \rowY + \rowHeight*0.0)   -- (1*\timeStep, \rowY + \rowHeight*0.0)
    -- (1*\timeStep, \rowY + \rowHeight*0.0)  -- (2*\timeStep, \rowY + \rowHeight*0.0)
    -- (2*\timeStep, \rowY + \rowHeight*0.04) -- (3*\timeStep, \rowY + \rowHeight*0.04)
    -- (3*\timeStep, \rowY + \rowHeight*0.0)  -- (4*\timeStep, \rowY + \rowHeight*0.0)
    -- (4*\timeStep, \rowY + \rowHeight*0.0)  -- (5*\timeStep, \rowY + \rowHeight*0.0)
    -- (5*\timeStep, \rowY + \rowHeight*0.02) -- (6*\timeStep, \rowY + \rowHeight*0.02)
    -- (6*\timeStep, \rowY + \rowHeight*0.0)  -- (7*\timeStep, \rowY + \rowHeight*0.0)
    -- (7*\timeStep, \rowY + \rowHeight*0.0)  -- (8*\timeStep, \rowY + \rowHeight*0.0)
    -- (8*\timeStep, \rowY + \rowHeight*0.0)  -- (9*\timeStep, \rowY + \rowHeight*0.0)
    -- (9*\timeStep, \rowY + \rowHeight*0.01) -- (10*\timeStep, \rowY + \rowHeight*0.01)
    -- (10*\timeStep, \rowY + \rowHeight*0.0) -- (11*\timeStep, \rowY + \rowHeight*0.0)
    -- (11*\timeStep, \rowY + \rowHeight*0.0) -- (12*\timeStep, \rowY + \rowHeight*0.0)
    -- (12*\timeStep, \rowY + \rowHeight*0.005) -- (13*\timeStep, \rowY + \rowHeight*0.005)
    -- (13*\timeStep, \rowY + \rowHeight*0.0) -- (14*\timeStep, \rowY + \rowHeight*0.0)
    -- (14*\timeStep, \rowY + \rowHeight*0.0);

% ============================================================
% ROW 2: Probabilities (all 4 overlaid)
% Range: 0 to 1
% ============================================================
\def\rowNum{1}
\pgfmathsetmacro{\rowY}{\rowNum*(\rowHeight+\rowSpacing)}

% Row label
\node[rowlabel] at (\labelOffset, \rowY + \rowHeight/2) {$p$};

% Axes
\draw[axis] (0, \rowY) -- (\plotWidth + 0.3, \rowY) node[right, font=\tiny] {$t$};
\draw[axisline] (0, \rowY) -- (0, \rowY + \rowHeight + 0.1);
\node[font=\tiny, anchor=east] at (-0.1, \rowY + \rowHeight) {$1$};
\node[font=\tiny, anchor=east] at (-0.1, \rowY + \rowHeight*0.5) {$0.5$};
\node[font=\tiny, anchor=east] at (-0.1, \rowY) {$0$};

% Dashed line at 0.5
\draw[dashed, axisColor, thin] (0, \rowY + \rowHeight*0.5) -- (\plotWidth, \rowY + \rowHeight*0.5);

% Plot p_H (blue) - probability of {H_1} being the true assumption set
% Starts at 0.25, fluctuates, eventually decreases
\draw[plotline, colorWH]
    (0, \rowY + \rowHeight*0.25)   -- (1*\timeStep, \rowY + \rowHeight*0.25)
    -- (1*\timeStep, \rowY + \rowHeight*0.35) -- (2*\timeStep, \rowY + \rowHeight*0.35)
    -- (2*\timeStep, \rowY + \rowHeight*0.30) -- (3*\timeStep, \rowY + \rowHeight*0.30)
    -- (3*\timeStep, \rowY + \rowHeight*0.18) -- (4*\timeStep, \rowY + \rowHeight*0.18)
    -- (4*\timeStep, \rowY + \rowHeight*0.32) -- (5*\timeStep, \rowY + \rowHeight*0.32)
    -- (5*\timeStep, \rowY + \rowHeight*0.26) -- (6*\timeStep, \rowY + \rowHeight*0.26)
    -- (6*\timeStep, \rowY + \rowHeight*0.18) -- (7*\timeStep, \rowY + \rowHeight*0.18)
    -- (7*\timeStep, \rowY + \rowHeight*0.30) -- (8*\timeStep, \rowY + \rowHeight*0.30)
    -- (8*\timeStep, \rowY + \rowHeight*0.20) -- (9*\timeStep, \rowY + \rowHeight*0.20)
    -- (9*\timeStep, \rowY + \rowHeight*0.16) -- (10*\timeStep, \rowY + \rowHeight*0.16)
    -- (10*\timeStep, \rowY + \rowHeight*0.12) -- (11*\timeStep, \rowY + \rowHeight*0.12)
    -- (11*\timeStep, \rowY + \rowHeight*0.08) -- (12*\timeStep, \rowY + \rowHeight*0.08)
    -- (12*\timeStep, \rowY + \rowHeight*0.06) -- (13*\timeStep, \rowY + \rowHeight*0.06)
    -- (13*\timeStep, \rowY + \rowHeight*0.04) -- (14*\timeStep, \rowY + \rowHeight*0.04)
    -- (14*\timeStep, \rowY + \rowHeight*0.03);

% Plot p_T (red) - probability of {T_1} being the true assumption set
% Starts at 0.25, fluctuates, eventually dominates
\draw[plotline, colorWT]
    (0, \rowY + \rowHeight*0.25)   -- (1*\timeStep, \rowY + \rowHeight*0.25)
    -- (1*\timeStep, \rowY + \rowHeight*0.15) -- (2*\timeStep, \rowY + \rowHeight*0.15)
    -- (2*\timeStep, \rowY + \rowHeight*0.20) -- (3*\timeStep, \rowY + \rowHeight*0.20)
    -- (3*\timeStep, \rowY + \rowHeight*0.38) -- (4*\timeStep, \rowY + \rowHeight*0.38)
    -- (4*\timeStep, \rowY + \rowHeight*0.22) -- (5*\timeStep, \rowY + \rowHeight*0.22)
    -- (5*\timeStep, \rowY + \rowHeight*0.28) -- (6*\timeStep, \rowY + \rowHeight*0.28)
    -- (6*\timeStep, \rowY + \rowHeight*0.40) -- (7*\timeStep, \rowY + \rowHeight*0.40)
    -- (7*\timeStep, \rowY + \rowHeight*0.26) -- (8*\timeStep, \rowY + \rowHeight*0.26)
    -- (8*\timeStep, \rowY + \rowHeight*0.38) -- (9*\timeStep, \rowY + \rowHeight*0.38)
    -- (9*\timeStep, \rowY + \rowHeight*0.45) -- (10*\timeStep, \rowY + \rowHeight*0.45)
    -- (10*\timeStep, \rowY + \rowHeight*0.55) -- (11*\timeStep, \rowY + \rowHeight*0.55)
    -- (11*\timeStep, \rowY + \rowHeight*0.65) -- (12*\timeStep, \rowY + \rowHeight*0.65)
    -- (12*\timeStep, \rowY + \rowHeight*0.72) -- (13*\timeStep, \rowY + \rowHeight*0.72)
    -- (13*\timeStep, \rowY + \rowHeight*0.80) -- (14*\timeStep, \rowY + \rowHeight*0.80)
    -- (14*\timeStep, \rowY + \rowHeight*0.85);

% Plot p_{H,T} (green) - probability of {H_1,T_1} being the true assumption set
% Starts at 0.25, moderate throughout, eventually decreases
\draw[plotline, colorWHT]
    (0, \rowY + \rowHeight*0.25)   -- (1*\timeStep, \rowY + \rowHeight*0.25)
    -- (1*\timeStep, \rowY + \rowHeight*0.28) -- (2*\timeStep, \rowY + \rowHeight*0.28)
    -- (2*\timeStep, \rowY + \rowHeight*0.25) -- (3*\timeStep, \rowY + \rowHeight*0.25)
    -- (3*\timeStep, \rowY + \rowHeight*0.28) -- (4*\timeStep, \rowY + \rowHeight*0.28)
    -- (4*\timeStep, \rowY + \rowHeight*0.30) -- (5*\timeStep, \rowY + \rowHeight*0.30)
    -- (5*\timeStep, \rowY + \rowHeight*0.27) -- (6*\timeStep, \rowY + \rowHeight*0.27)
    -- (6*\timeStep, \rowY + \rowHeight*0.28) -- (7*\timeStep, \rowY + \rowHeight*0.28)
    -- (7*\timeStep, \rowY + \rowHeight*0.30) -- (8*\timeStep, \rowY + \rowHeight*0.30)
    -- (8*\timeStep, \rowY + \rowHeight*0.30) -- (9*\timeStep, \rowY + \rowHeight*0.30)
    -- (9*\timeStep, \rowY + \rowHeight*0.28) -- (10*\timeStep, \rowY + \rowHeight*0.28)
    -- (10*\timeStep, \rowY + \rowHeight*0.24) -- (11*\timeStep, \rowY + \rowHeight*0.24)
    -- (11*\timeStep, \rowY + \rowHeight*0.20) -- (12*\timeStep, \rowY + \rowHeight*0.20)
    -- (12*\timeStep, \rowY + \rowHeight*0.17) -- (13*\timeStep, \rowY + \rowHeight*0.17)
    -- (13*\timeStep, \rowY + \rowHeight*0.13) -- (14*\timeStep, \rowY + \rowHeight*0.13)
    -- (14*\timeStep, \rowY + \rowHeight*0.10);

% Plot p_emptyset (gray) - probability of emptyset being the true assumption set
% Starts at 0.25, stays very low
\draw[plotline, colorWEmpty]
    (0, \rowY + \rowHeight*0.25)   -- (1*\timeStep, \rowY + \rowHeight*0.25)
    -- (1*\timeStep, \rowY + \rowHeight*0.22) -- (2*\timeStep, \rowY + \rowHeight*0.22)
    -- (2*\timeStep, \rowY + \rowHeight*0.25) -- (3*\timeStep, \rowY + \rowHeight*0.25)
    -- (3*\timeStep, \rowY + \rowHeight*0.16) -- (4*\timeStep, \rowY + \rowHeight*0.16)
    -- (4*\timeStep, \rowY + \rowHeight*0.16) -- (5*\timeStep, \rowY + \rowHeight*0.16)
    -- (5*\timeStep, \rowY + \rowHeight*0.19) -- (6*\timeStep, \rowY + \rowHeight*0.19)
    -- (6*\timeStep, \rowY + \rowHeight*0.14) -- (7*\timeStep, \rowY + \rowHeight*0.14)
    -- (7*\timeStep, \rowY + \rowHeight*0.14) -- (8*\timeStep, \rowY + \rowHeight*0.14)
    -- (8*\timeStep, \rowY + \rowHeight*0.12) -- (9*\timeStep, \rowY + \rowHeight*0.12)
    -- (9*\timeStep, \rowY + \rowHeight*0.11) -- (10*\timeStep, \rowY + \rowHeight*0.11)
    -- (10*\timeStep, \rowY + \rowHeight*0.09) -- (11*\timeStep, \rowY + \rowHeight*0.09)
    -- (11*\timeStep, \rowY + \rowHeight*0.07) -- (12*\timeStep, \rowY + \rowHeight*0.07)
    -- (12*\timeStep, \rowY + \rowHeight*0.05) -- (13*\timeStep, \rowY + \rowHeight*0.05)
    -- (13*\timeStep, \rowY + \rowHeight*0.03) -- (14*\timeStep, \rowY + \rowHeight*0.03)
    -- (14*\timeStep, \rowY + \rowHeight*0.02);

% ============================================================
% TIME AXIS LABELS (at the bottom)
% ============================================================
\foreach \t in {0,2,4,6,8,10,12,14} {
    \pgfmathsetmacro{\xpos}{\t * \timeStep}
    \node[timelabel] at (\xpos, {1*(\rowHeight+\rowSpacing) - 0.25}) {$\t$};
}

% ============================================================
% LEGEND
% ============================================================
\begin{scope}[shift={({\plotWidth + 1.5}, {3*(\rowHeight+\rowSpacing)})}]
    \node[anchor=west, font=\small\bfseries] at (0, 3.0) {Legend};

    \node[eventdot, fill=colorH] at (0.2, 2.5) {};
    \node[anchor=west, font=\tiny] at (0.5, 2.5) {$H_1$ event};

    \node[eventdot, fill=colorT] at (0.2, 2.2) {};
    \node[anchor=west, font=\tiny] at (0.5, 2.2) {$T_1$ event};

    \draw[colorMonitorH, very thick] (0, 1.8) -- (0.4, 1.8);
    \node[anchor=west, font=\tiny] at (0.5, 1.8) {$\{H_1\}$};

    \draw[colorMonitorT, very thick] (0, 1.5) -- (0.4, 1.5);
    \node[anchor=west, font=\tiny] at (0.5, 1.5) {$\{T_1\}$};

    \draw[colorWHT, very thick] (0, 1.2) -- (0.4, 1.2);
    \node[anchor=west, font=\tiny] at (0.5, 1.2) {$\{H_1,T_1\}$};

    \draw[colorMonitorUnion, ultra thick, dash pattern=on 2pt off 4pt] (0, 0.9) -- (0.4, 0.9);
    \node[anchor=west, font=\tiny] at (0.5, 0.9) {$M_\cup$};

    \draw[colorWEmpty, very thick] (0, 0.6) -- (0.4, 0.6);
    \node[anchor=west, font=\tiny] at (0.5, 0.6) {$\emptyset$};
\end{scope}

\end{tikzpicture}

\caption{Illustration of the monitoring algorithm (Algorithm~\ref{alg:liveness monitor})
and the weight computation (Algorithm~\ref{alg:adaptive strategy})
on the matching pennies example.
Initially, both $H_1$ and $T_1$ occur; after time $t=8$, only $T_1$ continues to occur.
The monitors $M_h$, $M_t$, and $M_\cup$ track the likelihood scores for assumptions $H_1$, $T_1$, and $\{H_1, T_1\}$, respectively.
The intermediate weights $\tilde{w}$ are computed via Eqn.~\eqref{eq:definition of w tilde for nonempty sets},
and the final weights $w$ via Eqn.~\eqref{eq:def:w for sets of assumptions}.
As $H_1$ stops appearing, $w_{\{T_1\}} \to \infty$ while $w_{\{H_1\}} \to 0$,
correctly identifying $\{T_1\}$ as the set of fulfilled assumptions.
The probabilities $p_B$ show the adaptive strategy's belief distribution over
assumption sets.}
\label{fig:matching pennies strategy illustration}
\end{figure}

